Finite cycle Gibbs measures on permutations of $\mathbb Z^d$

We consider Gibbs distributions on the set of permutations of $\mathbb Z^d$ associated to the Hamiltonian $H(\sigma):=\sum_{x} V(\sigma(x)-x)$, where $\sigma$ is a permutation and $V:\mathbb Z^d\to\mathbb R$ is a strictly convex potential. Call finite-cycle those permutations composed by finite cycles only. We give conditions on $V$ ensuring that for large enough temperature $\alpha>0$ there exists a unique infinite volume ergodic Gibbs measure $\mu^\alpha$ concentrating mass on finite-cycle permutations; this measure is equal to the thermodynamic limit of the specifications with identity boundary conditions. We construct $\mu^{\alpha}$ as the unique invariant measure of a Markov process on the set of finite-cycle permutations that can be seen as a loss-network, a continuous-time birth and death process of cycles interacting by exclusion, an approach proposed by Fern\'andez, Ferrari and Garcia. Define $\tau_v$ as the shift permutation $\tau_v(x)=x+v$. In the Gaussian case $V=\|\cdot\|^2$, we show that for each $v\in\mathbb Z^d$, $\mu^\alpha_v$ given by $\mu^\alpha_v(f)=\mu^\alpha[f(\tau_v\cdot)]$ is an ergodic Gibbs measure equal to the thermodynamic limit of the specifications with $\tau_v$ boundary conditions. For a general potential $V$, we prove the existence of Gibbs measures $\mu^\alpha_v$ when $\alpha$ is bigger than some $v$-dependent value.

==> ancestors.tex <==
\begin{center}
\psset{unit=0.4cm}
\begin{pspicture}(40,16)(0,-1)  
\small
\psset{linewidth=1.2pt,arrowsize=6pt}
%\psgrid[subgriddiv=0,griddots=4](0,-1)(40,16)
\rput{0}(2.3,0){
\psline(-1.3,4)(16,4)
\psline{->}(2.5,15.5)(2.5,-0.5)
\rput[rb]{0}(2.25,4.25){time $=0$}
\rput[r]{0}(2.1,0.7){time}
\pspolygon(6,2.5)(10,2.5)(10,8)(6,8)
\rput[B]{0}(9.3,3){$\varphi$}
\rput{0}(9.5,5.3){\color{darkgray}\ding{55}}
\pspolygon(8,6)(13,6)(13,11)(8,11)
\rput[B]{0}(12.3,6.5){$\varphi_1$}
\rput{0}(12.5,9.5){\color{darkgray}\ding{55}}
\pspolygon(4,7)(9,7)(9,13)(4,13)
\rput[B]{0}(4.8,7.5){$\varphi_2$}
\rput{0}(8.5,12.5){\color{darkgray}\ding{51}}
\pspolygon(11,10)(14.5,10)(14.5,15)(11,15)
\rput[B]{0}(13.8,10.5){$\varphi_3$}
\rput{0}(14,14.5){\color{darkgray}\ding{51}}
\rput{0}(13,0.7){$\varphi\in\bD$}
}

%%% segunda figura 
\rput{0}(22,0){
\psline(-1.3,4)(17,4)
\psline{->}(2.5,15.5)(2.5,-0.5)
\rput[rb]{0}(2.25,4.25){time $=0$}
\rput[r]{0}(2.1,0.7){time}
}
\rput{0}(23.5,0){
\pspolygon(6,2.5)(10,2.5)(10,8)(6,8)
\rput[B]{0}(9.3,3){$\varphi$}
\rput{0}(9.5,5.4){\color{darkgray}\ding{51}}
\pspolygon(3.5,7)(7,7)(7,12.5)(3.5,12.5)
\rput{0}(4.3,7.6){$\varphi_3$}
\rput{0}(6.5,12){\color{darkgray}\ding{55}}
\rput{0}(-2,-3.5){
\pspolygon(10,10)(14,10)(14,13)(10,13)
\rput[B]{0}(13.3,10.5){$\varphi_1$}
\rput{0}(13.5,12){\color{darkgray}\ding{55}}}
\rput{0}(-0.5,-1){
\pspolygon(11,10)(15,10)(15,14)(11,14)
\rput[B]{0}(14.2,10.5){$\varphi_4$}
\rput{0}(14.5,13.5){\color{darkgray}\ding{51}}}
\rput{0}(-9,-0.5){
\pspolygon(11,10)(15,10)(15,15)(11,15)
\rput[B]{0}(11.7,10.5){$\varphi_5$}
\rput{0}(14.5,14.5){\color{darkgray}\ding{51}}}
\rput{0}(13,0.7){$\varphi\in\bK$}
}
\pspolygon(28.8,6)(36,6)(36,11)(28.8,11)
\rput{0}(33,10.5){$\varphi_2$}
\rput{0}(35.5,10.5){\color{darkgray}\ding{55}}
%\rput{0}(13,0.7){$\varphi\in\bK$}
\end{pspicture}
\end{center}


==> ciclo.tex <==
\begin{center}
\psset{unit=0.5cm}
\begin{pspicture}(12,8)(5,0.5)
\psset{linewidth=1.5pt,arrowsize=12pt}
%\psgrid[subgriddiv=2,griddots=10](5,0.5)(12,8)
\large
\psset{linecolor=darkgray,linewidth=1.5pt}
\pspolygon(7,2.5)(10,2.5)(10,7)(7,7)
\rput[r]{0}(6.75,7.05){$t\rightarrow$}
\psline[linewidth=2.5pt,linecolor=black](7,6.75)(7,7)(7.25,7)
\psbrace[linewidth=0.05pt,fillcolor=darkgray,nodesepA=4pt,ref=lC](10.2,2.5)(10.2,7){$s$}
\psbrace[linewidth=0.05pt,fillcolor=darkgray,nodesepB=10pt,nodesepA=-1pt,rot=90,ref=c](7,2.3)(10,2.3){$\gamma$}
\end{pspicture}
\end{center}


==> groundstate1.tex <==
\begin{center}
\psset{unit=0.8cm}
\begin{pspicture}(15,8)(0,0)  
\psset{linewidth=1.2pt,arrowsize=7pt,arrowlength=0.7, arrowinset=0.2}
\psset{linecolor=mygray}
%\psgrid[subgriddiv=2,griddots=10](0,0)(15,8)
%\rput{0}(9,2){\psgrid[subgriddiv=2,griddots=10](-1,-1)(6,6)}
\rput{0}(1,2){
\rput{0}(-0.28,-0.28){\psline(0,0)(5.5,0)(5.5,5.5)(0,5.5)(0,0)}
\multido{\nx=-0.5+0.5}{13}{
	\multido{\ny=-0.5+0.5}{13}{
		\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](\nx,\ny){0.043}}}
\rput{0}(2.5,-1.3){ground state $\xi$}
\multido{\nx=-0.5+0.5,\ny=0.0+0.5}{12}{\psline{->}(\nx,2.5)(\ny,2.5)}
}
\rput{0}(9,2)
{
\rput{0}(-0.28,-0.28){\psline(0,0)(5.5,0)(5.5,5.5)(0,5.5)(0,0)}
\multido{\nx=-0.5+0.5}{13}{
	\multido{\ny=-0.5+0.5}{13}{
		\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](\nx,\ny){0.043}}}
\rput{0}(2.5,-1.3){permutation $\sigma\colon G_{\Lambda|\xi}(\sigma)>0$}
% camino
\psline{->}(-0.5,2.5)(0,2.5)
\psline{->}(0,2.5)(0.5,3.5)
\pscurve{->}(0.5,3.5)(1,3.7)(1.5,3.5)
\psline{->}(1.5,3.5)(2,4)
\psline{->}(2,4)(2.5,3.5)
\pscurve{->}(2.5,3.5)(3,3.7)(3.5,3.5)
\pscurve{->}(3.5,3.5)(3.2,3)(2.8,2.5)(2.5,1.5)
\pscurve{->}(2.5,1.5)(3,1.7)(3.5,1.5)
\psline{->}(3.5,1.5)(4,2)
\psline{->}(4,2)(4.5,3)
\psline{->}(4.5,3)(5.5,2.5)
% ciclo 1
\psline{->}(0.5,0.5)(1,1.5)
\pscurve{->}(1,1.5)(1.25,1.7)(1.5,1.5)
\psline{->}(1.5,1.5)(2,0.5)
\pscurve{->}(2,0.5)(1.25,0.25)(0.5,0.5)
% ciclo 2
\pscurve{->}(1,4.5)(0.75,3.5)(1,2.5)
\psline{->}(1,2.5)(2.5,3)
\pscurve{->}(2.5,3)(2.75,3.75)(2.5,4.5)
\pscurve{->}(2.5,4.5)(1.75,4.7)(1,4.5)
% ciclo 3
\psline{->}(4,4.5)(4.5,3.5)
\psline{->}(4.5,3.5)(5,5)
\psline{->}(5,5)(4,4.5)
}
\end{pspicture}
\end{center}


==> groundstate2.tex <==
\begin{center}
\psset{unit=0.8cm}
\psset{linewidth=1.2pt,arrowsize=7pt,arrowlength=0.7, arrowinset=0.2}
\begin{pspicture}(15,8)(0,0)  
%\psgrid[subgriddiv=2,griddots=10](0,0)(15,8)
%\rput{0}(9,2){\psgrid[subgriddiv=2,griddots=10](-1,-1)(6,6)}
\psset{linecolor=mygray}
\rput{0}(1,2){
\rput{0}(-0.28,-0.28){\psline(0,0)(5.5,0)(5.5,5.5)(0,5.5)(0,0)}
\multido{\nx=-0.5+0.5}{13}{
	\multido{\ny=-0.5+0.5}{13}{
		\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](\nx,\ny){0.043}}}
\rput{0}(2.5,-1.3){ground state $\xi$}
\multido{\nz=2.0+-0.5}{6}{
	\multido{\nx=-0.5+0.5,\ny=0.0+0.5}{12}{
		\psline{->}(\nx,\nz)(\ny,\nz)}}	
}
\rput{0}(9,2)
{
\rput{0}(-0.28,-0.28){\psline(0,0)(5.5,0)(5.5,5.5)(0,5.5)(0,0)}
\multido{\nx=-0.5+0.5}{13}{
	\multido{\ny=-0.5+0.5}{13}{
		\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](\nx,\ny){0.043}}}
\rput{0}(2.5,-1.3){permutation $\sigma\colon G_{\Lambda|\xi}(\sigma)>0$}

% borde
\multido{\nx=-0.5+0.5,\ny=0.0+0.5}{12}{
		\psline{->}(\nx,-0.5)(\ny,-0.5)}	
% primer camino
\psline{->}(-0.5,1.5)(0.0,1.5)
\psline{->}(0.0,1.5)(1.5,2.5)
\pscurve{->}(1.5,2.5)(2,2.7)(2.5,2.5)
\psline{->}(2.5,2.5)(3,3)
\pscurve{->}(3,3)(3.1,2.9)(3.5,2.3)(4,1)
\pscurve{->}(4,1)(4.5,1.75)(5,2.2)(5.5,2)
% segundo camino
\psline{->}(-0.5,1)(0,1)
\pscurve{->}(0,1)(0.2,1.4)(0.4,2.7)(1,3)
\pscurve{->}(1,3)(1.5,3.2)(2,3)
\pscurve{->}(2,3)(2.5,3.75)(3,4)
\pscurve{->}(3,4)(3.75,4.2)(4.5,4)
\pscurve{->}(4.5,4)(4.7,3.25)(4.5,2.5)
\pscurve{->}(4.5,2.5)(4.3,1.5)(5,1)
\psline{->}(5,1)(5.5,1)
% tercer camino
\psline{->}(-0.5,2)(0.0,2)
\pscurve{->}(0.0,2)(0.5,1.7)(1,1.2)(2,0.5)
\psline{->}(2,0.5)(3,1)
\psline{->}(3,1)(3.5,0.0)
\pscurve{->}(3.5,0.0)(4.25,0.25)(5,0.0)
\psline{->}(5,0.0)(5.5,0.0)
% cuarto camino
\psline{->}(-0.5,0.5)(0.0,0.5)
\psline{->}(0.0,0.5)(2.5,0.0)
\pscurve{->}(2.5,0.0)(3,0.25)(3.5,1)
\psline{->}(3.5,1)(4.5,0.5)
\pscurve{->}(4.5,0.5)(5,0.75)(5.5,0.5)
% cuarto camino
\psline{->}(-0.5,0)(0,0)
\pscurve{->}(0,0)(0.75,1)(1.5,1.5)
\pscurve{->}(1.5,1.5)(2.5,1.75)(3.5,1.5)
\psline{->}(3.5,1.5)(4,2)
\psline{->}(4,2)(5.5,1.5)
% ciclo 1
\psline{->}(4,4.5)(3.5,3.5)
\pscurve{->}(3.5,3.5)(4.7,3.4)(4.75,4.25)(5,5)
\psline{->}(5,5)(4,4.5)
% ciclo 2
\rput{0}(-0.5,3){
\psline{->}(0.5,0.5)(1,1.5)
\pscurve{->}(1,1.5)(1.25,1.7)(1.5,1.5)
\psline{->}(1.5,1.5)(2,1)
\psline{->}(2,1)(0.5,0.5)}
}
\end{pspicture}
\begin{pspicture}(15,8)(0,0)  
%\psgrid[subgriddiv=2,griddots=10](0,0)(15,8)
\psset{linecolor=mygray}
\rput{0}(1,2){
\rput{0}(-0.28,-0.28){\psline(0,0)(5.5,0)(5.5,5.5)(0,5.5)(0,0)}
\multido{\nx=-0.5+0.5}{13}{
	\multido{\ny=-0.5+0.5}{13}{
		\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](\nx,\ny){0.043}}}
\rput{0}(2.5,-1.3){ground state $\xi'$}
\multido{\nz=0.0+1.0}{6}{
	\multido{\nx=-0.5+0.5,\ny=0.0+0.5}{12}{
		\psline{->}(\nx,\nz)(\ny,\nz)}}	
}
\rput{0}(9,2)
{
\rput{0}(-0.28,-0.28){\psline(0,0)(5.5,0)(5.5,5.5)(0,5.5)(0,0)}
\multido{\nx=-0.5+0.5}{13}{
	\multido{\ny=-0.5+0.5}{13}{
		\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](\nx,\ny){0.043}}}
\rput{0}(2.5,-1.3){permutation $\sigma\colon G_{\Lambda|\xi'}(\sigma)>0$}
% primer camino
\psline{->}(-0.5,2)(0,2)
\psline{->}(0.0,2)(1.5,2.5)
\pscurve{->}(1.5,2.5)(2.25,2.7)(3,2.5)
\pscurve{->}(3,2.5)(3.5,2.25)(4,1)
\pscurve{->}(4,1)(4.75,1.2)(5.5,1)
% segundo camino
\psline{->}(-0.5,1)(0.0,1)
\pscurve{->}(0.0,1)(0.2,1.4)(0.4,2.7)(1,3)
\pscurve{->}(1,3)(1.5,3.2)(2,3)
\psline{->}(2,3)(2.5,4)
\pscurve{->}(2.5,4)(3.5,4.2)(4.5,4)
\psline{->}(4.5,4)(5,2)
\psline{->}(5,2)(5.5,2)
% tercer camino
\psline{->}(-0.5,0.0)(0,0)
\pscurve{->}(0,0)(0.75,1)(1.5,1.5)
\pscurve{->}(1.5,1.5)(2.5,1.75)(3.5,1.5)
\psline{->}(3.5,1.5)(4,2.5)
\pscurve{->}(4,2.5)(4.5,2.75)(5,4)
\psline{->}(5,4)(5.5,4)
% cuarto camino
\psline{->}(-0.5,3)(0,3)
\pscurve{->}(0,3)(0.5,2.75)(1,2)
\psline{->}(1,2)(0.5,1.5)
\psline{->}(0.5,1.5)(2,0.5)
\pscurve{->}(2,0.5)(2.75,0.25)(3.5,0.5)
\pscurve{->}(2,0.5)(2.75,0.25)(3.5,0.5)
\psline{->}(3.5,0.5)(5,0.0)
\psline{->}(5,0.0)(5.5,0.0)
% quinto camino
\psline{->}(-0.5,4)(0,4)
\pscurve{->}(0,4)(0.75,4.25)(1.5,4)
\psline{->}(1.5,4)(3,5)
\pscurve{->}(3,5)(3.75,4.75)(4.5,5)
\pscurve{->}(4.5,5)(5,4.75)(5.5,5)
% sexto camino
\psline{->}(-0.5,5)(0,5)
\psline{->}(0,5)(1,4.5)
\pscurve{->}(1,4.5)(2.5,4.7)(3.5,3.5)
\psline{->}(3.5,3.5)(5.5,3)
% ciclo
\psline{->}(1,0.5)(2.5,1)
\pscurve{->}(2.5,1)(2,0.2)(1,0.5)
}
\end{pspicture}
\end{center}


==> tauvgamma.tex <==
\begin{center}
\psset{unit=1.2cm}
\begin{pspicture}(8,9)(0.5,1)  
\psset{linewidth=1.2pt,arrowsize=7pt,arrowlength=0.7, arrowinset=0.2}
\psset{linecolor=mygray}
%\psgrid[subgriddiv=2,griddots=10](0.5,1)(8,9)
%\rput{0}(9,2){\psgrid[subgriddiv=2,griddots=10](-1,-1)(6,6)}
\rput{0}(1,2){
\multido{\nx=0.0+0.5}{6}{
	\multido{\ny=-0.0+0.5}{6}{
		\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](\nx,\ny){0.043}}}
\rput{0}(1.25,-0.5){$I$}
}
\rput{0}(5,2)
{
\multido{\nx=0.0+0.5}{6}{
	\multido{\ny=-0.0+0.5}{6}{
		\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](\nx,\ny){0.043}}}
\rput{0}(1.25,-0.5){$\gamma$}
% ciclo 1
\psline{->}(1,0.5)(0.5,1.5)
\psline{->}(0.5,1.5)(1.5,1)
\psline{->}(1.5,1)(1,0.5)
}
\rput{0}(1,6){
\multido{\nx=0.0+0.5}{6}{
	\multido{\ny=-0.0+0.5}{6}{
		\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](\nx,\ny){0.043}}}
\rput{0}(1.25,-0.5){$\tau_v$, $v=(1,1)$}
\multido{\nx=0.0+0.5}{5}{
	\multido{\ny=0.0+0.5}{5}{\rput{0}(\nx,\ny){
		\psline{->}(0,0)(0.5,0.5)}}}
}
\rput{0}(5,6)
{
\multido{\nx=0.0+0.5}{6}{
	\multido{\ny=-0.0+0.5}{6}{
		\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](\nx,\ny){0.05}}}
\rput{0}(1.25,-0.5){$\tau_v\gamma$}
% linea 1
\multido{\nx=0.0+0.5}{5}{\rput{0}(\nx,0.0){\psline{->}(0,0)(0.5,0.5)}}
% linea 2
\multido{\nx=0.0+0.5}{2}{\rput{0}(\nx,0.5){\psline{->}(0,0)(0.5,0.5)}}
\multido{\nx=1.5+0.5}{2}{\rput{0}(\nx,0.5){\psline{->}(0,0)(0.5,0.5)}}
% linea 3
\multido{\nx=0.0+0.5}{3}{\rput{0}(\nx,1.0){\psline{->}(0,0)(0.5,0.5)}}
\rput{0}(2.0,1){\psline{->}(0,0)(0.5,0.5)}
% linea 4
\rput{0}(0.0,1.5){\psline{->}(0,0)(0.5,0.5)}
\multido{\nx=1.0+0.5}{3}{\rput{0}(\nx,1.5){\psline{->}(0,0)(0.5,0.5)}}
% linea 5
\multido{\nx=0.0+0.5}{5}{\rput{0}(\nx,2){\psline{->}(0,0)(0.5,0.5)}}
% ciclo 1
\pscurve{->}(1,0.5)(0.7,1.25)(1,2)
\pscurve{->}(0.5,1.5)(1.25,1.75)(2,1.5)
}
\end{pspicture}
\end{center}
